MM-TTA: Multi-Modal Test-Time Adaptation for 3D Semantic Segmentation

Test-time adaptation approaches have recently emerged as a practical solution for handling domain shift without access to the source domain data. In this paper, we propose and explore a new multi-modal extension of test-time adaptation for 3D semantic segmentation. We find that directly applying existing methods usually results in performance instability at test time because multi-modal input is not considered jointly. To design a framework that can take full advantage of multi-modality, where each modality provides regularized self-supervisory signals to other modalities, we propose two complementary modules within and across the modalities. First, Intra-modal Pseudolabel Generation (Intra-PG) is introduced to obtain reliable pseudo labels within each modality by aggregating information from two models that are both pre-trained on source data but updated with target data at different paces. Second, Inter-modal Pseudo-label Refinement (Inter-PR) adaptively selects more reliable pseudo labels from different modalities based on a proposed consistency scheme. Experiments demonstrate that our regularized pseudo labels produce stable self-learning signals in numerous multi-modal test-time adaptation scenarios for 3D semantic segmentation. Visit our project website at https://www.nec-labs.com/~mas/MM-TTA.

==> figure/lr_sensitivity_v2.tex <==
\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}
\begin{tikzpicture}[>=stealth']
\begin{axis}[
    width=8.5cm,
    height=5cm,
    grid=major,
    major grid style={line width=.2pt,draw=gray!50},
    xmin=0.5,
    xmax=4.5,
    ymin=0,
    ymax=50,
    axis lines=middle,
    axis line style={->},
    x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
    y label style={at={(axis description cs:-0.07,.5)},rotate=90,anchor=south},
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=0,
        /tikz/.cd
    },
    xlabel={Learning rate},
    xtick={1,2,3,4},
    xticklabels={[1],[2],[3],[4]},
    ylabel={mIoU (\%)},
    legend style={at={(0.0, 0.0)}, anchor=south west, draw=none},
    legend cell align={left},
    legend columns=3,
]
% First column heading
\addlegendimage{legend image with text=};
\addlegendentry{};
% Second column heading
\addlegendimage{legend image with text=\textbf{Mean}};
\addlegendentry{};
% Third column heading
\addlegendimage{legend image with text=\textbf{Std}};
\addlegendentry{};
%
\addplot[color=plotsblue,solid,thick,mark=*, mark options={solid}] coordinates {
    (1, 40.8)
    (2, 39.6)
    (3, 34.5)
    (4, 32.5)
};
\addlegendentry{TENT};
\addlegendimage{legend image with text=36.9};
\addlegendentry{};
\addlegendimage{legend image with text=3.45};
\addlegendentry{};
\addplot[color=plotsgrey,solid,thick,mark=*, mark options={solid}] coordinates {
    (1, 40.2)
    (2, 38.2)
    (3, 18.8)
    (4, 6.1)
};
\addlegendentry{xMUDA};
\addlegendimage{legend image with text=25.8};
\addlegendentry{};
\addlegendimage{legend image with text=14.1};
\addlegendentry{};
\addplot[color=plotsred,solid,thick,mark=*, mark options={solid}] coordinates {
    (1, 41.4)
    (2, 42.2)
    (3, 47.0)
    (4, 46.3)
};
\addlegendentry{Ours-Hard};
\addlegendimage{legend image with text=\textbf{44.2}};
\addlegendentry{};
\addlegendimage{legend image with text=\textbf{2.45}};
\addlegendentry{};
\addplot[color=plotsyellow,solid,thick,mark=*, mark options={solid}] coordinates {
    (1, 41.4)
    (2, 42.2)
    (3, 47.1)
    (4, 46.6)
};
\addlegendentry{Ours-Soft}
\addlegendimage{legend image with text=\textbf{44.3}};
\addlegendentry{};
\addlegendimage{legend image with text=\textbf{2.55}};
\addlegendentry{};
\end{axis}
\end{tikzpicture}

==> figure/pseudo_acc.tex <==
\begin{tikzpicture}[>=stealth']
\begin{axis}[
    width=8.5cm,
    height=4cm,
    grid=major,
    major grid style={line width=.2pt,draw=gray!50},
    xmin=50,
    xmax=650,
    ymin=62,
    ymax=76,
    axis lines=middle,
    axis line style={->},
    x label style={at={(axis description cs:0.98,0.03)},anchor=south east},
    y label style={at={(axis description cs:-0.07,.5)},rotate=90,anchor=south},
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=0,
        /tikz/.cd
    },
    xlabel={Iteration number},
    ylabel={Accuracy (\%)},
    legend style={at={(0.0, -0.2)}, anchor=north west, draw=none},
    legend cell align={left},
    legend columns=2,
]
\addplot[color=plotsblue,solid,thick,mark=*, mark options={solid}] coordinates {
    (100, 63.85)
    (200, 64.55)
    (300, 64.8)
    (400, 66.3)
    (500, 66.25)
    (600, 66.7)
};
\addlegendentry{Fast};
\addplot[color=plotsorange,solid,thick,mark=*, mark options={solid}] coordinates {
    (100, 66.15)
    (200, 66.75)
    (300, 67.85)
    (400, 69.75)
    (500, 69.35)
    (600, 69.9)
};
\addlegendentry{Fast+Slow (Intra-PG)};
\addplot[color=plotsgrey,solid,thick,mark=*, mark options={solid}] coordinates {
    (100, 71.3)
    (200, 73.1)
    (300, 73.8)
    (400, 75.1)
    (500, 74.9)
    (600, 75.1)
};
\addlegendentry{Intra-PG+Inter-PG (Hard)}
\addplot[color=plotsyellow,solid,thick,mark=*, mark options={solid}] coordinates {
    (100, 71.4)
    (200, 73.3)
    (300, 74.1)
    (400, 75.3)
    (500, 75.0)
    (600, 75.1)
};
\addlegendentry{Intra-PG+Inter-PG (Soft)}
\end{axis}
\end{tikzpicture}
